VL-KGE: Vision-Language Models Meet Knowledge Graph Embeddings

Real-world multimodal knowledge graphs (MKGs) are inherently heterogeneous, modeling entities that are associated with diverse modalities. Traditional knowledge graph embedding (KGE) methods excel at learning continuous representations of entities and relations, yet they are typically designed for unimodal settings. Recent approaches extend KGE to multimodal settings but remain constrained, often processing modalities in isolation, resulting in weak cross-modal alignment, and relying on simplistic assumptions such as uniform modality availability across entities. Vision-Language Models (VLMs) offer a powerful way to align diverse modalities within a shared embedding space. We propose Vision-Language Knowledge Graph Embeddings (VL-KGE), a framework that integrates cross-modal alignment from VLMs with structured relational modeling to learn unified multimodal representations of knowledge graphs. Experiments on WN9-IMG and two novel fine art MKGs, WikiArt-MKG-v1 and WikiArt-MKG-v2, demonstrate that VL-KGE consistently improves over traditional unimodal and multimodal KGE methods in link prediction tasks. Our results highlight the value of VLMs for multimodal KGE, enabling more robust and structured reasoning over large-scale heterogeneous knowledge graphs.

==> Figures/wikiart_mkg_v1_v2.tex <==
\definecolor{cyan(process)}{HTML}{09abb8}
\definecolor{red(process)}{HTML}{b81609}

\begin{adjustbox}{width={\textwidth},center}
\begin{tikzpicture}[
  every node/.style={font=\scriptsize},
  % Text nodes (blue)
  entity/.style={
    rectangle, rounded corners, draw=black, text=black, text centered, text width=2.cm, minimum height=.8cm
  },
  % Image nodes (red)
  image/.style={
    draw=red(process), rounded corners, dash pattern=on 5mm off 2mm, 
    inner sep=2pt
  },
  imageSmall/.style={
    draw=red(process), rounded corners, dash pattern=on 5mm off 2mm, inner sep=2pt
  },
  % Arrows
  relation/.style={->, >=Latex, thick},
  % Group boxes (match image color = red)
  groupvone/.style={draw=black, dashed, rounded corners=3pt, inner sep=6pt, line width=0.6pt},
  grouptwo/.style={draw=black, dashed, dash pattern=on 3pt off 2pt, rounded corners=3pt, inner sep=8pt, line width=0.6pt},
]

% ===== WikiArt-v1 (INTACT) =====
\node[] (painting) {\includegraphics[width=2.7cm]{Images/the-girls-of-avignon-1907.jpg_Large.png}};
\node[entity, above left=.5cm and .5cm of painting] (artist)    {Pablo Picasso};
\node[entity, above right=.5cm and .5cm of painting] (style)     {Cubism};
\node[entity, below right=.5cm and .5cm of painting] (year)      {1907};
\node[entity, below left=.5cm and .5cm of painting] (dimension)  {female-nude};

% v1 relations
\draw[relation] (painting.north) -- node[midway, fill=white] {hasArtist} (artist);
\draw[relation] (painting.north) -- node[midway, fill=white] {hasStyle} (style);
\draw[relation] (painting.south) -- node[midway, fill=white] {createdInYear} (year);
\draw[relation] (painting.south) -- node[midway, fill=white] {hasTag} (dimension);

% ---- Inner dashed group: exactly the five v1 nodes ----
\node[groupvone, fit=(painting) (artist) (style) (year) (dimension),
      label={[font=\footnotesize\bfseries]above right:WikiArt-v1}] (grpV1) {};

% ===== WikiArt-v2 elements (POSITIONED RELATIVE TO grpV1 TO STAY OUTSIDE) =====

% Right strip: similar paintings (kept to the right, outside grpV1)
\node[right=18mm of grpV1.east] (similar_painting_0) {\includegraphics[width=.8cm]{Images/child-with-dove-1901.jpg_Large.png}};
\node[above=-.1cm of similar_painting_0] (similar_painting_1) {\includegraphics[width=.8cm]{Images/head-of-a-man-in-el-greco-style-1899.jpg_Large.png}};
\node[above=-.1cm of similar_painting_1] (similar_painting_2) {\includegraphics[width=.8cm]{Images/house-in-the-garden-1908.jpg_Large.png}};
\node[above=-.1cm of similar_painting_2] (similar_painting_3) {\includegraphics[width=.8cm]{Images/las-meninas-velazquez-1957.jpg_Large.png}};
\node[below=-.1cm of similar_painting_0] (similar_painting_4) {\includegraphics[width=.8cm]{Images/old-guitarist-chicago.jpg_Large.png}};
\node[below=-.1cm of similar_painting_4] (similar_painting_5) {\includegraphics[width=.8cm]{Images/portrait-of-ambroise-vollard-1910.jpg_Large.png}};
\node[below=-.1cm of similar_painting_5] (similar_painting_6) {\includegraphics[width=.8cm]{Images/the-harem-1906.jpg_Large.png}};


% \node[entity, above=6mm of grpV1.north east]             (death) {1973};
% \node[entity, above=6mm of grpV1.north west]             (birth) {1881};


% Juan Gris directly above the Spanish (nationality) node
\node[entity, above=12mm of artist] (gris) {Juan Gris};

% === New nodes ===
% To the right of Georges Braque
\node[entity, left=55mm of artist.west] (ecole) {École de Paris};

% Georges Braque directly above Pablo Picasso (artist) and on the same y as Juan Gris
\node[entity, above=12mm of ecole] (braque) {Georges Braque};


% Far sides (left/right of grpV1): nationality & movement
\node[entity,  right=24mm of gris]  (nationality) {Spanish};






% === New relations ===
% École de Paris linked to Braque and Picasso
\draw[relation] (braque) -- node[midway, fill=white] {isMemberOfSchool} (ecole);
\draw[relation] (artist)              -- node[midway, fill=white] {isMemberOfSchool} (ecole);






% Bottom row (below grpV1): genre & location
\node[entity, below=22mm of painting]             (genre)    {Figurative Art};
\node[entity, left=39mm of painting] (location) {MoMA, New York};


% Below Spanish (nationality)
% Henri Matisse: x from nationality, y from genre (exactly below Spanish, aligned with genre's y)
\node[entity] (matisse) at ($(ecole |- genre)$) {Henri Matisse};

% To the right of Henri Matisse
\node[entity, right=21mm of matisse] (krasner) {Lee Krasner};
% Above krasner
\node[entity, above=18mm of krasner] (usa) {USA};
\node[entity, right=19mm of krasner] (born_in_year) {1908};


\node[entity] (dali) at ($(similar_painting_2.north west |- nationality)$) {Salvador Dalí};



% Influence: krasner is influenced by Miró
\draw[relation] (krasner) -- node[midway, fill=white] {isInfluencedBy} (matisse);

% Birthplace: krasner is born in USA
\draw[relation] (krasner) -- node[midway, fill=white] {IsBornIn} (usa);

\draw[relation] (krasner) -- node[midway, fill=white] {IsBornInYear} (born_in_year);


\draw[relation] (gris) -- node[midway, fill=white] {hasNationality} (nationality);


\draw[relation] (matisse) -- node[midway, fill=white] {isMemberOfSchool} (ecole);


\draw[relation] (dali) -- node[midway, fill=white] {hasNationality} (nationality);


% White background lines first
\foreach \k in {0,1,2,3,4,5,6}{
  \draw[white, line width=3pt] (painting.east) -- (similar_painting_\k);
}
% Then actual relation lines
\draw[relation] (painting.east) -- node[midway, fill=white, xshift=-.5cm] {isRelatedToArtwork} (similar_painting_0);
\foreach \k in {1,2,3,4,5,6}{
  \draw[relation] (painting.east) -- (similar_painting_\k);
}

% painting ↔ genre/location
\draw[relation] (painting.south) -- node[midway, fill=white] {hasGenre} (genre);
\draw[relation] (painting.west)  -- node[midway, fill=white] {isInLocation} (location);

% artist ↔ extras
\draw[relation] (artist.north west) -- node[midway, fill=white] {isRelatedToArtist} (braque);
\draw[relation] (artist) -- node[midway, fill=white] {isRelatedToArtist} (gris);
\draw[<->, >=Latex, thick] (braque) -- node[midway, fill=white] {isRelatedToArtist} (gris);

% \draw[relation] (artist) -- node[midway, fill=white] {hasBirthDate} (birth);
% \draw[relation] (artist) -- node[midway, fill=white] {hasDeathDate} (death);
\draw[relation] (artist.north east) -- node[midway, fill=white] {hasNationality} (nationality);

\draw[relation] (artist.east) -- node[midway, fill=white] {isInfluencedOn} (dali);

% ---- Outer dashed group: v2 wraps v1 + all extras ----
\node[grouptwo, fit=(grpV1)
                 (genre) (location)
                 (braque) (gris) (nationality) (similar_painting_0) (similar_painting_1) (similar_painting_2)
                 (similar_painting_3) (similar_painting_4) (similar_painting_5) (similar_painting_6) (dali),
      label={[font=\footnotesize\bfseries, xshift=32mm]above right:WikiArt-v2}] (grpV2) {};

\end{tikzpicture}
\end{adjustbox}

==> Figures/wn9_img_dataset_task.tex <==
\definecolor{cyan(process)}{HTML}{09abb8}
\definecolor{red(process)}{HTML}{b81609}

\begin{adjustbox}{width={\columnwidth},center}
\begin{tikzpicture}

\tikzstyle{entity}=[rectangle, draw, rounded corners, draw=cyan(process), dash pattern=on 5mm off 5mm, text centered, text width=2.cm, minimum height=.8cm]
\tikzstyle{group}= [rectangle, draw=red(process), dashed, dash pattern=on 5mm off 5mm, inner sep=.1pt, rounded corners]

\usetikzlibrary{calc,3d}


\begin{scope}[]
\node[canvas is xy plane at z=0] at (0,0) (image_4_0) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\node[canvas is xy plane at z=.1] at (0,0) (image_4_1) {\includegraphics[width=.1\textwidth]{Images/dog_animal_hunting_dog_pet_animals-1044065.png}};
\node[canvas is xy plane at z=.2] at (0,0) (image_4_2) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\node[canvas is xy plane at z=.3] at (0,0) (image_4_3) {\includegraphics[width=.1\textwidth]{Images/2019_Toyota_Corolla_Icon_Tech_VVT-i_Hybrid_1.8.png}};
\node[canvas is xy plane at z=.4] at (0,0) (image_4) {\includegraphics[width=.1\textwidth]{Images/Armet_Castelnaud.png}};
\end{scope}

\node[entity, above=.2cm of image_4_2] (text_5) {\footnotesize a medieval helmet with ...};



\node[group, fit={(image_4_0) (image_4)}] (group_4) {};

\node[above=.2cm of group_4, rotate=90, align=center, xshift=-.5cm, yshift=1.2cm] (synset_0) {armet};


\begin{scope}[xshift=4.5cm]
\node[canvas is xy plane at z=0] at (0,0) (image_5_0) {\includegraphics[width=.1\textwidth]{Images/Halvrustning,_1600-talets_andra_halft_-_Skoklosters_slott_-_108849.png}};
\node[canvas is xy plane at z=.1] at (0,0) (image_5_1) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-3972755.png}};
\node[canvas is xy plane at z=.2] at (0,0) (image_5_2) {\includegraphics[width=.1\textwidth]{Images/2019_Toyota_Corolla_Icon_Tech_VVT-i_Hybrid_1.8.png}};
\node[canvas is xy plane at z=.3] at (0,0) (image_5_3) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\node[canvas is xy plane at z=.4] at (0,0) (image_5) {\includegraphics[width=.1\textwidth]{Images/Halvrustning,_1600-talets_andra_halft_-_Skoklosters_slott_-_108849.png}};
\end{scope}




\node[entity, above=.2cm of image_5_2] (text_4) {\footnotesize armor that protects ...};





\node[group, fit={(image_5_0) (image_5)}] (group_5) {};

\node[above=.2cm of group_5, rotate=90, align=center, xshift=-.5cm, yshift=-2cm] (synset_1) {body\\armor};




\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\footnotesize|isPartOf},raise=2pt}}, -latex] 
(group_4.east) to (group_5.west);

% --- LEFT: sports car  (moved to x=0)
\begin{scope}[]
\node[canvas is xy plane at z=0] at (0,3) (image_3_0) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-3972755.png}};
\node[canvas is xy plane at z=.1] at (0,3) (image_3_1) {\includegraphics[width=.1\textwidth]{Images/2019_Toyota_Corolla_Icon_Tech_VVT-i_Hybrid_1.8.png}};
\node[canvas is xy plane at z=.2] at (0,3) (image_3_2) {\includegraphics[width=.1\textwidth]{Images/Halvrustning,_1600-talets_andra_halft_-_Skoklosters_slott_-_108849.png}};
\node[canvas is xy plane at z=.3] at (0,3) (image_3_3) {\includegraphics[width=.1\textwidth]{Images/Armet_Castelnaud.png}};
\node[canvas is xy plane at z=.4] at (0,3) (image_3) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-3972755.png}};
\end{scope}

\node[entity, above=.2cm of image_3_2] (text_2) {\footnotesize a small low car with a ...};
\node[group, fit={(image_3_0) (image_3)}] (group_2) {};
\node[above=.2cm of group_2, rotate=90, align=center, xshift=-.5cm, yshift=1.2cm] {sports\\car};

% --- RIGHT: car (moved to x=4cm)
\begin{scope}[xshift=4.5cm]
\node[canvas is xy plane at z=0] at (0,3) (image_2_0) {\includegraphics[width=.1\textwidth]{Images/2019_Toyota_Corolla_Icon_Tech_VVT-i_Hybrid_1.8.png}};
\node[canvas is xy plane at z=.1] at (0,3) (image_2_1) {\includegraphics[width=.1\textwidth]{Images/Halvrustning,_1600-talets_andra_halft_-_Skoklosters_slott_-_108849.png}};
\node[canvas is xy plane at z=.2] at (0,3) (image_2_2) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\node[canvas is xy plane at z=.3] at (0,3) (image_2_3) {\includegraphics[width=.1\textwidth]{Images/Armet_Castelnaud.png}};
\node[canvas is xy plane at z=.4] at (0,3) (image_2) {\includegraphics[width=.1\textwidth]{Images/2019_Toyota_Corolla_Icon_Tech_VVT-i_Hybrid_1.8.png}};
\end{scope}

\node[entity, above=.2cm of image_2_2] (text_3) {\footnotesize a motor vehicle with ...};
\node[group, fit={(image_2_0) (image_2)}] (group_3) {};
\node[above=.2cm of group_3, rotate=90, align=center, xshift=-.5cm, yshift=-2cm] {car};

% Arrow: still “hyponym” but now from RIGHT (car) → LEFT (sports car)
\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\footnotesize|isHyponymOf},raise=2pt}}, -latex]
(group_2.east) to (group_3.west);

% --- LEFT: dog  (moved to x=0)
\begin{scope}[]
\node[canvas is xy plane at z=0] at (0,6) (image_1_0) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\node[canvas is xy plane at z=.1] at (0,6) (image_1_1) {\includegraphics[width=.1\textwidth]{Images/Halvrustning,_1600-talets_andra_halft_-_Skoklosters_slott_-_108849.png}};
\node[canvas is xy plane at z=.2] at (0,6) (image_1_2) {\includegraphics[width=.1\textwidth]{Images/Armet_Castelnaud.png}};
\node[canvas is xy plane at z=.3] at (0,6) (image_1_3) {\includegraphics[width=.1\textwidth]{Images/dog_animal_hunting_dog_pet_animals-1044065.png}};
\node[canvas is xy plane at z=.4] at (0,6) (image_1) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\end{scope}

\node[entity, above=.2cm of image_1_2] (text_1) {\footnotesize a member of the genus ...};
\node[group, fit={(image_1_0) (image_1)}] (group_0) {};
\node[above=.2cm of group_0, rotate=90, align=center, xshift=-.5cm, yshift=1.2cm] {dog};

% --- RIGHT: hunting dog (moved to x=4cm)
\begin{scope}[xshift=4.5cm]
\node[canvas is xy plane at z=0] at (0,6) (image_0_0) {\includegraphics[width=.1\textwidth]{Images/Halvrustning,_1600-talets_andra_halft_-_Skoklosters_slott_-_108849.png}};
\node[canvas is xy plane at z=.1] at (0,6) (image_0_1) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-3972755.png}};
\node[canvas is xy plane at z=.2] at (0,6) (image_0_2) {\includegraphics[width=.1\textwidth]{Images/Armet_Castelnaud.png}};
\node[canvas is xy plane at z=.3] at (0,6) (image_0_3) {\includegraphics[width=.1\textwidth]{Images/pexels-photo-1108099.png}};
\node[canvas is xy plane at z=.4] at (0,6) (image_0) {\includegraphics[width=.1\textwidth]{Images/dog_animal_hunting_dog_pet_animals-1044065.png}};
\end{scope}

\node[entity, above=.2cm of image_0_2] (text_0) {\footnotesize a dog used in hunting ...};
\node[group, fit={(image_0_0) (image_0)}] (group_1) {};
\node[above=.2cm of group_1, rotate=90, align=center, xshift=-.5cm, yshift=-2cm] {hunting\\dog};

% Arrow: keep relation label “hypernym” but now from RIGHT (hunting dog) → LEFT (dog)
\path[draw, thick, postaction={decorate,decoration={text along path, text align=center,text={|\footnotesize|isHypernymOf},raise=2pt}}, -latex]
(group_0.east) to (group_1.west);


    

% \node at ($(image_4)!.5!(image_2) + (2.cm, .2)$) {\Large\vdots};

   

\end{tikzpicture}
\end{adjustbox}
